Towards Real-time Traffic Sign and Traffic Light Detection on Embedded Systems

Recent work done on traffic sign and traffic light detection focus on improving detection accuracy in complex scenarios, yet many fail to deliver real-time performance, specifically with limited computational resources. In this work, we propose a simple deep learning based end-to-end detection framework, which effectively tackles challenges inherent to traffic sign and traffic light detection such as small size, large number of classes and complex road scenarios. We optimize the detection models using TensorRT and integrate with Robot Operating System to deploy on an Nvidia Jetson AGX Xavier as our embedded device. The overall system achieves a high inference speed of 63 frames per second, demonstrating the capability of our system to perform in real-time. Furthermore, we introduce CeyRo, which is the first ever large-scale traffic sign and traffic light detection dataset for the Sri Lankan context. Our dataset consists of 7984 total images with 10176 traffic sign and traffic light instances covering 70 traffic sign and 5 traffic light classes. The images have a high resolution of 1920 x 1080 and capture a wide range of challenging road scenarios with different weather and lighting conditions. Our work is publicly available at https://github.com/oshadajay/CeyRo.

==> figures/ONNX.tex <==
\begin{tikzpicture}

\setlength{\baselineskip}{5em}

\tikzstyle{bluebox}=[draw=cyan!20!black,fill=cyan!20]
\tikzstyle{greenbox}=[draw=green!20!black,fill=green!20]
\tikzstyle{orangebox}=[draw=yellow!20!black,fill=yellow!20]
\tikzstyle{magentabox}=[draw=magenta!20!black,fill=magenta!20]


\tikzstyle{labelnode}=[align=center, execute at begin node=\setlength{\baselineskip}{0.75em}]

\newcommand{\cube}[5][]
{
	\pgfmathsetmacro{\cubex}{(#2)}
	\pgfmathsetmacro{\cubey}{{#3}}
	\pgfmathsetmacro{\cubez}{{#4}}
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[#5] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}



\begin{scope}[xshift=3cm, yshift=0cm]
    \node (pf) at (0.15,0) [anchor=west, draw=black, text width=1.6cm, align=center, inner sep=5pt, labelnode,fill=green!20] {\scriptsize PyTorch Model};
    \draw [-latex] (2.2,0) -- ++(.75, 0);
    \node (pf) at (3,0) [anchor=west, draw=black, text width=1.8cm, align=center, inner sep=5pt, labelnode,fill=cyan!20] {\scriptsize Torch2TRT};
    \draw [-latex] (5.25,0) -- ++(.6, 0);
    \node (pf) at (5.9,0) [anchor=west, draw=black, text width=1.8cm, align=center, inner sep=5pt, labelnode,fill=green!20] {\scriptsize FP16 TensorRT Engine};
    %\node at (6.5, -1) [anchor=west] {\scriptsize \textcolor{black}{\textbf{precision }}};
    % \node at (6.2, -1.4) [anchor=west] {\scriptsize
    % \textcolor{black}{\textbf{ (FP16,FP32,INT8)}}};
    % \draw [-latex] (7,-.9) -- ++(0, .5);
\end{scope}


\end{tikzpicture}

==> figures/UFF.tex <==
\begin{tikzpicture}

\setlength{\baselineskip}{5em}

\tikzstyle{bluebox}=[draw=cyan!20!black,fill=cyan!20]
\tikzstyle{greenbox}=[draw=green!20!black,fill=green!20]
\tikzstyle{orangebox}=[draw=yellow!20!black,fill=yellow!20]
\tikzstyle{magentabox}=[draw=magenta!20!black,fill=magenta!20]


\tikzstyle{labelnode}=[align=center, execute at begin node=\setlength{\baselineskip}{0.75em}]

\newcommand{\cube}[5][]
{
	\pgfmathsetmacro{\cubex}{(#2)}
	\pgfmathsetmacro{\cubey}{{#3}}
	\pgfmathsetmacro{\cubez}{{#4}}
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[#5] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}


\begin{scope}[xshift=0cm, yshift=0cm]
    \node (pf) at (-.4,.7) [anchor=west, draw=black, text width=2.2cm, align=center, inner sep=5pt, labelnode,fill=green!20] {\scriptsize Frozen Inference Graph};
    \node (pf) at (-.4,-.7) [anchor=west, draw=black, text width=2.2cm, align=center, inner sep=5pt, labelnode,fill=green!20] {\scriptsize Configuration Parameters};
    \draw [-latex] (2.3, .7) -- ++(.6, -.6);
    \draw [-latex] (2.3, -.7) -- ++(.6, +.6);
\end{scope}

\begin{scope}[xshift=3cm, yshift=0cm]
    \node (pf) at (0,0) [anchor=west, draw=black, text width=1.8cm, align=center, inner sep=5pt, labelnode,fill=cyan!20] {\scriptsize UFF Library \& GraphSurgeon};
    \draw [-latex] (2.25,0) -- ++(.65, 0);
    \node (pf) at (3,0) [anchor=west, draw=black, text width=1.8cm, align=center, inner sep=5pt, labelnode,fill=green!20] {\scriptsize Intermediate UFF File};
    \draw [-latex] (5.25,0) -- ++(.55, 0);
    \node (pf) at (5.9,0) [anchor=west, draw=black, text width=1.8cm, align=center, inner sep=5pt, labelnode,fill=cyan!20] {\scriptsize TensorRT UFF Parser};
    \draw [-latex] (8.15,0) -- ++(.75, 0);
    \node (pf) at (9,0) [anchor=west, draw=black, text width=1.8cm, align=center, inner sep=5pt, labelnode,fill=green!20] {\scriptsize  FP16 TensorRT Engine};
\end{scope}


\end{tikzpicture}

==> figures/model_architecture/model_architecture.tex <==
\begin{tikzpicture}

\setlength{\baselineskip}{5em}

\tikzstyle{bluebox}=[draw=cyan!20!black,fill=cyan!20]
\tikzstyle{greenbox}=[draw=green!20!black,fill=green!20]
\tikzstyle{orangebox}=[draw=yellow!20!black,fill=yellow!20]
\tikzstyle{magentabox}=[draw=magenta!20!black,fill=magenta!20]


\tikzstyle{labelnode}=[align=center, execute at begin node=\setlength{\baselineskip}{0.75em}]

\newcommand{\cube}[5][]
{
	\pgfmathsetmacro{\cubex}{(#2)}
	\pgfmathsetmacro{\cubey}{{#3}}
	\pgfmathsetmacro{\cubez}{{#4}}
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[#5] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\begin{scope}[xshift=0cm, yshift=0cm]
    \node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=.20\textwidth]{figures/model_architecture/494fT_1.jpg}};
    \draw [-latex] (1.9, 0) -- ++(.95, 0);
    % \node (pf) at (3.5,0) [anchor=west, draw=black, text width=1.8cm, align=center, inner sep=5pt, labelnode,fill=gray!20] {\scriptsize Traffic Sign \& Traffic Light Detector};
    
\end{scope}



% \begin{scope}[xshift=2cm, yshift=0cm]
%     \draw [-latex] (.6, 0cm) -- ++(+.5, 0);
% \end{scope}
\begin{scope}[xshift=3.05cm, yshift=.3cm]
	\cube{.1}{1.2}{1.2}{greenbox};
	 \draw [-latex] (.2, -1cm) -- ++(+1.6, 0);
	 \draw [-latex] (.4, -.85cm) -- ++(+1.4, 0);
	 \draw [-latex] (.7, -.7cm) -- ++(+1.1, 0);
	 \draw [-latex] (1.1, -.3cm) -- ++(+.7, 0);
\end{scope}
\begin{scope}[xshift=3.33cm, yshift=.16cm]
	\cube{.2}{.8}{.8}{greenbox};
\end{scope}
\begin{scope}[xshift=3.6cm, yshift=.10cm]
	\cube{.2}{.6}{.6}{greenbox};
\end{scope}
\begin{scope}[xshift=3.9cm, yshift=.09cm]
	\cube{.2}{.4}{.4}{greenbox};
	
\end{scope}
\begin{scope}[xshift=4.9cm, yshift=.09cm]
    \draw[draw=black,fill=cyan] (0,.7) rectangle ++(0.2,-1.6);
\end{scope}
\begin{scope}[xshift=2.6cm, yshift=.09cm]
    \node at (0, 1) [anchor=west] {\scriptsize \textcolor{black}{\textbf{Detector}}};
    \draw [draw=blue!20!black, dashed, rounded corners] (0,-1.5) rectangle ++(3, 2.8);
\end{scope}



\begin{scope}[xshift=4cm, yshift=0cm]
    \node at (1.78, 1.09) [anchor=west] {\scriptsize \textcolor{black}{\textbf{Classifier}}};
    \draw [draw=blue!20!black, dashed, rounded corners] (1.8,1.4) rectangle ++(3, -2.8);
\end{scope}

\begin{scope}[xshift=6.35cm, yshift=.3cm]
	\cube{.1}{1.2}{1.2}{magentabox};
% 	\draw [-latex] (.2, -1cm) -- ++(+1.6, 0);
% 	\draw [-latex] (.4, -.85cm) -- ++(+1.4, 0);
% 	\draw [-latex] (.7, -.7cm) -- ++(+1.1, 0);
	\draw [-latex] (1.1, -.3cm) -- ++(+.7, 0);
\end{scope}
\begin{scope}[xshift=6.63cm, yshift=.16cm]
	\cube{.2}{.8}{.8}{magentabox};
\end{scope}
\begin{scope}[xshift=6.9cm, yshift=.10cm]
	\cube{.2}{.6}{.6}{magentabox};
\end{scope}
\begin{scope}[xshift=7.2cm, yshift=.09cm]
	\cube{.2}{.4}{.4}{magentabox};
\end{scope}
\begin{scope}[xshift=8.2cm, yshift=.09cm]
    \draw[draw=black,fill=cyan] (0,.7) rectangle ++(0.2,-1.6);
\end{scope}



\begin{scope}[xshift=6cm, yshift=0cm]
    \draw [-latex] (-.8, 0) -- ++(1, 0);
    % \draw [-latex] (-.8, 0) -- ++(1, 0) -- ++(0, -0.6) -- ++(.4, 0);
    % \node (pf) at (.5,0) [anchor=west, draw=black, text width=1.8cm, align=center, inner sep=5pt, labelnode,fill=gray!20] {\scriptsize TL AND TL Classifier};
    \draw [-latex] (2.5,0) -- ++(.3, 0) -- ++(0, 0) -- ++(.8, 0);
    
\end{scope}
\begin{scope}[xshift=11.5cm, yshift=0cm]
     \node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=.20\textwidth]{figures/model_architecture/494fT.jpg}};
   
\end{scope}

\end{tikzpicture}
